Robust Control for Dynamical Systems With Non-Gaussian Noise via Formal Abstractions

Controllers for dynamical systems that operate in safety-critical settings must account for stochastic disturbances. Such disturbances are often modeled as process noise in a dynamical system, and common assumptions are that the underlying distributions are known and/or Gaussian. In practice, however, these assumptions may be unrealistic and can lead to poor approximations of the true noise distribution. We present a novel controller synthesis method that does not rely on any explicit representation of the noise distributions. In particular, we address the problem of computing a controller that provides probabilistic guarantees on safely reaching a target, while also avoiding unsafe regions of the state space. First, we abstract the continuous control system into a finite-state model that captures noise by probabilistic transitions between discrete states. As a key contribution, we adapt tools from the scenario approach to compute probably approximately correct (PAC) bounds on these transition probabilities, based on a finite number of samples of the noise. We capture these bounds in the transition probability intervals of a so-called interval Markov decision process (iMDP). This iMDP is, with a user-specified confidence probability, robust against uncertainty in the transition probabilities, and the tightness of the probability intervals can be controlled through the number of samples. We use state-of-the-art verification techniques to provide guarantees on the iMDP and compute a controller for which these guarantees carry over to the original control system. In addition, we develop a tailored computational scheme that reduces the complexity of the synthesis of these guarantees on the iMDP. Benchmarks on realistic control systems show the practical applicability of our method, even when the iMDP has hundreds of millions of transitions.

==> Figures/Results/UAV/MDP_vs_iMDP.tex <==
    \footnotesize\begin{tikzpicture}
      \begin{axis}[
          width=.7\linewidth,
          height=5.2cm,
          ymajorgrids,
          grid style={dashed,gray!30},
          xlabel=Number of samples ($N$),
          ylabel=Reach-avoid probability,
          x label style={at={(axis description cs:0.4,-0.2)}},
          x tick label style={rotate=90,anchor=east},
          xmode=log,
          log ticks with fixed point,
          xmin=25,
          xmax=12800,
          ymin=0,
          ymax=1,
          xtick={25,250,2500},
          xtick pos=left,
          ytick={0,0.25,...,1.0},
          every axis plot/.append style={line width=1pt},
          legend cell align={left},
          legend columns=1,
          legend style={at={(0.96,0.48)},
                        nodes={scale=0.85, transform shape},
                        anchor=north east, 
                        column sep=0ex,}
        ]
        
        \addplot[mark=*, mark size=1.3pt, color=MidnightBlue] table[x=x, y=imdp, col sep=comma] {Figures/Results/UAV/MDP_vs_iMDP_v3.csv};
        
        \addplot [name path=upper_imdp, draw=none] table[x=x, y=imdp_error_plus, col sep=comma, forget plot] {Figures/Results/UAV/MDP_vs_iMDP_v3.csv};
        \addplot [name path=lower_imdp, draw=none] table[x=x, y=imdp_error_min, col sep=comma, forget plot] {Figures/Results/UAV/MDP_vs_iMDP_v3.csv};
        \addplot [fill=MidnightBlue!30, forget plot] fill between[of=upper_imdp and lower_imdp];
        
        \addplot[mark=*, mark size=1.3pt, color=MidnightBlue, dashed] table[x=x, y=imdp_sim, col sep=comma] {Figures/Results/UAV/MDP_vs_iMDP_v3.csv};
        
        \addplot [name path=upper_imdp_sim, draw=none] table[x=x, y=imdp_sim_error_plus, col sep=comma, forget plot] {Figures/Results/UAV/MDP_vs_iMDP_v3.csv};
        \addplot [name path=lower_imdp_sim, draw=none] table[x=x, y=imdp_sim_error_min, col sep=comma, forget plot] {Figures/Results/UAV/MDP_vs_iMDP_v3.csv};
        \addplot [fill=MidnightBlue!20, forget plot, fill opacity=1.0] fill between[of=upper_imdp_sim and lower_imdp_sim];
        
        %%%%%
        
         \addplot[mark=*, mark size=1.3pt, color=BurntOrange] table[x=x, y=mdp, col sep=comma] {Figures/Results/UAV/MDP_vs_iMDP_v3.csv};
        
        \addplot [name path=upper_mdp, draw=none] table[x=x, y=mdp_error_plus, col sep=comma, forget plot] {Figures/Results/UAV/MDP_vs_iMDP_v3.csv};
        \addplot [name path=lower_mdp, draw=none] table[x=x, y=mdp_error_min, col sep=comma, forget plot] {Figures/Results/UAV/MDP_vs_iMDP_v3.csv};
        \addplot [fill=BurntOrange!30, forget plot] fill between[of=upper_mdp and lower_mdp];
        
        \addplot[mark=*, mark size=1.3pt, color=BurntOrange, dashed] table[x=x, y=mdp_sim, col sep=comma] {Figures/Results/UAV/MDP_vs_iMDP_v3.csv};
        
        \addplot [name path=upper_mdp_sim, draw=none] table[x=x, y=mdp_sim_error_plus, col sep=comma, forget plot] {Figures/Results/UAV/MDP_vs_iMDP_v3.csv};
        \addplot [name path=lower_mdp_sim, draw=none] table[x=x, y=mdp_sim_error_min, col sep=comma, forget plot] {Figures/Results/UAV/MDP_vs_iMDP_v3.csv};
        \addplot [fill=BurntOrange!50, forget plot, fill opacity=0.6] fill between[of=upper_mdp_sim and lower_mdp_sim];

        
        \legend{{Reach-avoid guarantees iMDP},{Empirical satisfaction iMDP}, {Reach-avoid guarantees MDP}, {Empirical satisfaction MDP }}
      \end{axis}
    \end{tikzpicture}

==> Figures/Tikz/approach.tex <==
\usetikzlibrary{calc}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}
\usetikzlibrary{shapes}

\tikzstyle{flowNodeRed} = [rectangle, rounded corners, minimum width=5.4cm, text width=5.3cm, minimum height=1.1cm, text centered, draw=black, fill=red!15]


\resizebox{\linewidth}{!}{%
	\begin{tikzpicture}[node distance=4.5cm,->,>=stealth,line width=0.3mm,font=\small]
		
		\newcommand\xshift{3.8cm}
		\newcommand\xshiftB{4.0cm}
		\newcommand\ydist{-1.8cm}
		\newcommand\ydistInput{-2.8cm}
		
		% Draw main boxes
		\node (dynSys) [flowNodeRed] {\textbf{Linear dynamical model} \\ $\bm{x}_{k+1} = A\bm{x}_k + B\bm{u}_k + \bm{q}_k + \bm{w}_k$};
		
		\node (partition) [flowNodeRed, above of=dynSys, yshift=\ydist] {\textbf{Abstract \gls{MDP} (unknown $P$)} \\ $\mdp = \MDP$}; %\\ Sets $\States$, $\Actions$, and $\Actions(s) \,\forall s \in \States$};
		
		\node (iMDP) [flowNodeRed, above of=partition, yshift=\ydist] {\textbf{Abstract \gls{iMDP}} \\ $\imdp = \iMDP$};
		
		\node (verify) [flowNodeRed, right of=iMDP, xshift=\xshiftB] {\textbf{Guarantees on \gls{iMDP}} \\ Policy $\munderbar{\policy}^\star$ and $\reachProbDiscrMinStar$};
		
		\node (policy) [flowNodeRed, right of=dynSys, xshift=\xshiftB] {\textbf{Continuous controller} \\ $\controller \colon \cStateSpace \times \N \to \cControlSpace$};
		
		% Draw in/out nodes
		\node (in) [above of=iMDP, yshift=\ydistInput] {};
		\node (in_mid) [left of=partition] {};
		\node (in2) [above of=verify, yshift=\ydistInput] {};
		
		\draw [->] (in) -- (iMDP) 
		node [pos=0.2, right, align=left, font=\sffamily\small] {Initial state $\initState$} 
		node [pos=0.2, left, align=right, font=\sffamily\small] {Confidence $1-\beta$};
		
		\draw [->] (in_mid) -- (partition) node [pos=0.3, above, align=left, font=\sffamily\small] {Partition $\Partition$};
		
		\draw [->] (in2) -- (verify) node [pos=0.2, right, align=left, font=\sffamily\small] {Reach-avoid\\property $\propertyMDP$} node [pos=0.2, left, align=right, font=\sffamily\small] {Threshold satisfaction\\probability $\eta$};
		
		\draw [->] (dynSys) -- (partition) node [midway, left, align=center, font=\sffamily\small] {Partition state space \\ and define actions};
		
		\draw [->] (partition) -- (iMDP) node [midway, left, align=center, font=\sffamily\small] {Obtain $N$ noise samples \\ and compute intervals $\transfuncImdp$};
		
		\draw [->] (iMDP) -- (verify) node [midway, above, align=center, font=\sffamily\small] 
		{Compute robust\\optimal policy};
		
		\draw [->, dashed] ($(verify.south) + (-0.4, 0)$) |- ($(iMDP.south) + (0, -0.8)$) node [pos=0.2, left, align=center, font=\sffamily\small] {$\reachProbDiscrMinStar < \eta \leq \reachProbDiscrMaxStar$ \ \rured{\faIcon{times}}} node [pos=0.70, below, align=center, font=\sffamily\small] {Increase sample size: $N \gets \gamma N$};
		
		\draw [->, dashed] ($(verify.south) + (-0.4, -0.8)$) -- ($(verify.south) + (-0.4, -3.0)$) node [pos=0.80, left, align=center, font=\sffamily\small] {Terminate if \\ $\eta > \reachProbDiscrMaxStar$ \\ \textbf{(Unsatisfiable)}};
		
		\draw [->] ($(verify.south) + (0.4, 0)$) -- ($(policy.north) + (0.4, 0)$) node [pos=0.5, right, align=center, font=\sffamily\small] {$\reachProbDiscrMinStar \geq \eta$ \ \darkgreen{\faIcon{check}} \\ Extract $\munderbar{\policy}^\star$};
		
		\draw [dotted, ->] (policy) -- (dynSys) node [midway, above, align=center, font=\sffamily\small] {Apply controller\\(and terminate)};
		
		% Braces
		\draw [-,decorate,decoration={brace,amplitude=5pt,mirror,raise=2ex}] (11.7cm, -0.6cm) -- (11.7cm, 0.6cm) node[midway, right, xshift=0.5cm, align=left] {\textbf{Online} \\ \textbf{control}};
    	\draw [-,decorate,decoration={brace,amplitude=5pt,mirror,raise=2ex}] (11.7cm, 1.4cm) -- (11.7cm, 7.2cm) node[midway, right, xshift=0.5cm, align=left] {\textbf{Offline} \\ \textbf{planning}};
		
	\end{tikzpicture}
}

==> Figures/Tikz/chebyshev.tex <==
\usetikzlibrary{calc}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}
\usetikzlibrary{shapes}

\tikzstyle{flowNodeRed} = [rectangle, rounded corners, minimum width=4.4cm, text width=4.3cm, minimum height=1.1cm, text centered, draw=black, fill=red!15]


% \resizebox{.62\linewidth}{!}{%
\begin{tikzpicture}[scale=1.6]
	
	\newcommand\orX{0}
    \newcommand\orY{0.3}
    \newcommand\boxW{1}

    \newcommand\uppX{5}
    \newcommand\uppY{3}
    
    \newcommand\originX{1}
    \newcommand\originY{1}
    \newcommand\targetX{4}
    \newcommand\targetY{2}
	
	\newcommand\dX{\targetX+0.5*\boxW}
    \newcommand\dY{\targetY+0.5*\boxW}

	% Draw origin and target box
	\draw[red, fill=red!05] (-5/9, 7/9) -- node[anchor=north, pos=0.3] {$R_{s'}$} (1/3, 1/3) -- (5/9, -7/9) -- (-1/3, -1/3) -- (-5/9, 7/9);
	
	\draw[red, fill=none, dashed] (-5/9*1.2, 7/9*1.2) -- node[anchor=south, pos=0.7, xshift=0.3cm] {$R_{s'}(1.2)$} (1/3*1.2, 1/3*1.2) -- (5/9*1.2, -7/9*1.2) -- (-1/3*1.2, -1/3*1.2) -- (-5/9*1.2, 7/9*1.2);
	
	\filldraw[fill=none, blue] (0,0) circle (0.3922) node[anchor=west]{};
	\filldraw[blue] (0,0) circle (0.02) node[black, anchor=west]{$\tilde{\bm{h}}_{s'}$};
	
	% Draw axes
    \draw[-{Latex[length=2mm,width=2mm]}] (-.9, -1) -- (.9, -1) node[pos=0.5, below] {$\bm{x}^{(1)}$};
    \draw[-{Latex[length=2mm,width=2mm]}] (-.9, -1) -- (-.9, 1) node[pos=0.5, left] {$\bm{x}^{(2)}$};
	
\end{tikzpicture}
% }

==> Figures/Tikz/intervals_fraction.tex <==
\footnotesize\begin{tikzpicture}
  \begin{axis}[
      width=\linewidth,
      height=5.4cm,
      ymajorgrids,
      grid style={dashed,gray!30},
      xlabel=Samples outside of region ($N_{s'}^\text{out}$),
      ylabel=Probability,
    %   x label style={at={(axis description cs:0.4,-0.2)}},
    %   x tick label style={rotate=90,anchor=east},
    %   log ticks with fixed point,
      xmin=0,
      xmax=800,
      ymin=-0.02,
      ymax=1.02,
      xtick={0,200,400,600,800},
      xtick pos=left,
      ytick={0,0.2,0.4,0.6,0.8,1.0},
      every axis plot/.append style={line width=0.6pt},
      legend cell align={left},
      legend columns=1,
      legend image post style={xscale=0.50},
      legend style={nodes={scale=0.78, transform shape},
                    anchor=north east, 
                    column sep=0ex,}
    ]
    
    \addplot+[
          black,
          dotted,
          mark=none
        ]
        coordinates {
        (0,1)
        (800,0)
        };

    % beta=1e-9 lower bound
    \addplot+[
      color=red,
      mark=none
    ] table [
        x=k,
        y=1e-09_sc_low,
        col sep=comma,
    ] {Figures/Tikz/data/fraction_vs_intervals.csv};
    
    % beta=1e-9 lower bound
    \addplot+[
      color=MidnightBlue,
      mark=none
    ] table [
        x=k,
        y=1e-09_hf_low,
        col sep=comma,
    ] {Figures/Tikz/data/fraction_vs_intervals.csv};
    
    % beta=1e-9 upper bound
    \addplot+[
      color=red,
      mark=none
    ] table [
        x=k,
        y=1e-09_sc_upp,
        col sep=comma,
    ] {Figures/Tikz/data/fraction_vs_intervals.csv};
    
    % beta=1e-9 upper bound
    \addplot+[
      color=MidnightBlue,
      mark=none
    ] table [
        x=k,
        y=1e-09_hf_upp,
        col sep=comma,
    ] {Figures/Tikz/data/fraction_vs_intervals.csv};
    
    \legend{{Fraction out ($N_{s'}^\text{out} / N$)},{$\beta = 10^{-9}$ (\cref{theorem:Bounds})},{$\beta = 10^{-9}$ (Hoeffding)}}

 \end{axis}
\end{tikzpicture}

==> Figures/Tikz/intervals_samples.tex <==
\footnotesize\begin{tikzpicture}
  \begin{axis}[
      /pgf/number format/.cd,
      use comma,
      1000 sep={\,},
      width=\linewidth,
      height=5.4cm,
      ymajorgrids,
      grid style={dashed,gray!30},
      xlabel=Number of samples ($N$),
      ylabel=Probability,
    %   x label style={at={(axis description cs:0.4,-0.2)}},
    %   x tick label style={rotate=90,anchor=east},
      xmode=log,
      log ticks with fixed point,
      xmin=22,
      xmax=13000,
      ymin=0,
      ymax=1.0,
      xtick={25,250,2500,25000},
      xtick pos=left,
      ytick={0,0.2,0.4,0.6,0.8,1.0},
      every axis plot/.append style={line width=0.6pt},
      legend cell align={left},
      legend columns=1,
      legend style={nodes={scale=0.78, transform shape},
                    anchor=north east, 
                    column sep=0ex,}
    ]
    
    \addplot+[
          black,
          dotted,
          mark=none
        ]
        coordinates {
        (22, 0.25)
        (12800, 0.25)
        };

    % beta=1e-3 lower bound
    \addplot+[
      mark=x,
      color=red,
      dashed,
      error bars/.cd,
        y dir=both,
        y explicit,
    ] table [
        x=N,
        y=0.001_sc_low,
        col sep=comma,
        y error minus=0.001_sc_low_e,
        y error plus=0.001_sc_low_e,
    ] {Figures/Tikz/data/nr_samples_vs_intervals.csv};
    
    % beta=1e-9 lower bound
    \addplot+[
      mark=o,
      color=red,
      solid,
      error bars/.cd,
        y dir=both,
        y explicit,
    ] table [
        x=N,
        y=1e-09_sc_low,
        col sep=comma,
        y error minus=1e-09_sc_low_e,
        y error plus=1e-09_sc_low_e,
    ] {Figures/Tikz/data/nr_samples_vs_intervals.csv};
    
    % beta=1e-3 lower bound (Hoeffding)
    \addplot+[
      mark=x,
      color=MidnightBlue,
      dashed,
      error bars/.cd,
        y dir=both,
        y explicit,
    ] table [
        x=N,
        y=0.001_hf_low,
        col sep=comma,
        y error minus=0.001_hf_low_e,
        y error plus=0.001_hf_low_e,
    ] {Figures/Tikz/data/nr_samples_vs_intervals.csv};
    
    % beta=1e-9 lower bound (Hoeffding)
    \addplot+[
      mark=o,
      color=MidnightBlue,
      solid,
      error bars/.cd,
        y dir=both,
        y explicit,
    ] table [
        x=N,
        y=1e-09_hf_low,
        col sep=comma,
        y error minus=1e-09_hf_low_e,
        y error plus=1e-09_hf_low_e,
    ] {Figures/Tikz/data/nr_samples_vs_intervals.csv};
    
    %%%%%%%%%%%%%%%%%%%
    
    % beta=1e-3 upper bound
    \addplot+[
      mark=x,
      color=red,
      dashed,
      error bars/.cd,
        y dir=both,
        y explicit,
    ] table [
        x=N,
        y=0.001_sc_upp,
        col sep=comma,
        y error minus=0.001_sc_upp_e,
        y error plus=0.001_sc_upp_e,
    ] {Figures/Tikz/data/nr_samples_vs_intervals.csv};
    
    % beta=1e-9 upper bound
    \addplot+[
      mark=x,
      color=red,
      solid,
      error bars/.cd,
        y dir=both,
        y explicit,
    ] table [
        x=N,
        y=1e-09_sc_upp,
        col sep=comma,
        y error minus=1e-09_sc_upp_e,
        y error plus=1e-09_sc_upp_e,
    ] {Figures/Tikz/data/nr_samples_vs_intervals.csv};
    
    % beta=1e-3 upper bound (Hoeffding)
    \addplot+[
      mark=x,
      color=MidnightBlue,
      dashed,
      error bars/.cd,
        y dir=both,
        y explicit,
    ] table [
        x=N,
        y=0.001_hf_upp,
        col sep=comma,
        y error minus=0.001_hf_upp_e,
        y error plus=0.001_hf_upp_e,
    ] {Figures/Tikz/data/nr_samples_vs_intervals.csv};
    
    % beta=1e-9 upper bound (Hoeffding)
    \addplot+[
      mark=o,
      color=MidnightBlue,
      solid,
      error bars/.cd,
        y dir=both,
        y explicit,
    ] table [
        x=N,
        y=1e-09_hf_upp,
        col sep=comma,
        y error minus=1e-09_hf_upp_e,
        y error plus=1e-09_hf_upp_e,
    ] {Figures/Tikz/data/nr_samples_vs_intervals.csv};

    \legend{{True probability},{$\beta = 10^{-3}$ (\cref{theorem:Bounds})},{$\beta = 10^{-9}$ (\cref{theorem:Bounds})},{$\beta = 10^{-3}$ (Hoeffding)},{$\beta = 10^{-9}$ (Hoeffding)}}

 \end{axis}
\end{tikzpicture}

==> Figures/Tikz/optimization_imdp.tex <==
\resizebox{.5\linewidth}{!}{%
\begin{tikzpicture}[node distance=0.8cm]
      
      \tikzset{every state/.style={inner sep=4pt, minimum size=0pt, font=\footnotesize}};
    
      \node[state, align=center, color=darkgreen, very thick, text=black] (s1K) {$s_1$ \\ \color{darkgreen!100!red}{1.00}};
      \node[state,below=of s1K, align=center] (s2K) {$s_2$ \\ \color{darkgreen!000!red}{0.00}};
      \node[state,below=of s2K, align=center] (s3K) {$s_3$ \\ \color{darkgreen!000!red}{0.00}};
      \node[state,below=of s3K, align=center, color=red, very thick, text=black] (s4K) {$s_4$ \\ \color{darkgreen!000!red}{0.00}};
      
      \node[state,left=of s1K, xshift=-1cm, align=center, color=darkgreen, very thick, text=black] (s1K2) {$s_1$ \\ \color{darkgreen!100!red}{1.00}};
      \node[state,below=of s1K2, align=center] (s2K2) {$s_2$ \\ \color{darkgreen!92!red}{0.92}};
      \node[state,below=of s2K2, align=center] (s3K2) {$s_3$ \\ \color{darkgreen!80!red}{0.80}};
      \node[state,below=of s3K2, align=center, color=red, very thick, text=black] (s4K2) {$s_4$ \\ \color{darkgreen!00!red}{0.00}};
      
      \node[state,left=of s1K2, xshift=-1cm, align=center, color=darkgreen, very thick, text=black] (s1K3) {$s_1$ \\ \color{darkgreen!100!red}{1.00}};
      \node[state,below=of s1K3, align=center] (s2K3) {$s_2$ \\ \color{darkgreen!98!red}{0.98}};
      \node[state,below=of s2K3, align=center] (s3K3) {$s_3$ \\ \color{darkgreen!96!red}{0.96}};
      \node[state,below=of s3K3, align=center, color=red, very thick, text=black] (s4K3) {$s_4$ \\ \color{darkgreen!0!red}{0.00}};
      
      \node[above of=s1K, yshift=0.7cm] {$k = \horizon$};
      \node[above of=s1K2, yshift=0.7cm] {$k = \horizon-1$};
      \node[above of=s1K3, yshift=0.7cm] {$k = \horizon-2$};
      
      \node[left of=s1K3, xshift=-1.4cm] {$\cdots$};
      \node[left of=s2K3, xshift=-1.4cm] {$\cdots$};
      \node[left of=s3K3, xshift=-1.4cm] {$\cdots$};
      \node[left of=s4K3, xshift=-1.4cm] {$\cdots$};
      
      \draw[->] (s1K2) -- (s1K);
      \draw[->] (s1K2) -- (s2K);
      \draw[->] (s2K2) -- (s1K);
      \draw[->] (s2K2) -- (s3K);
      \draw[->] (s3K2) -- (s1K);
      \draw[->] (s3K2) -- (s2K);
      \draw[->] (s4K2) -- (s3K);
      \draw[->] (s4K2) -- (s4K);
      
      \draw[->] (s1K3) -- (s1K2);
      \draw[->] (s1K3) -- (s2K2);
      \draw[->] (s2K3) -- (s1K2);
      \draw[->] (s2K3) -- (s3K2);
      \draw[->] (s3K3) -- (s1K2);
      \draw[->] (s3K3) -- (s2K2);
      \draw[->] (s4K3) -- (s3K2);
      \draw[->] (s4K3) -- (s4K2);
      
      \draw [darkgreen!100!red,very thick,dotted] ($(s1K.north west)+(-0.3,0.25)$) node[above right] {1.00} rectangle ($(s1K.south east)+(0.3,-0.25)$);
      \draw[darkgreen!0!red,very thick,dotted] ($(s2K.north west)+(-0.3,0.25)$) node[above right] {0.00} rectangle ($(s4K.south east)+(0.3,-0.25)$);
      
      \draw[darkgreen!92!red,very thick,dotted] ($(s1K2.north west)+(-0.3,0.25)$) node[above right] {0.92} rectangle ($(s2K2.south east)+(0.3,-0.25)$);
      \draw[darkgreen!80!red,very thick,dotted] ($(s3K2.north west)+(-0.3,0.25)$) node[above right] {0.80} rectangle ($(s3K2.south east)+(0.3,-0.25)$);
      \draw[darkgreen!00!red,very thick,dotted] ($(s4K2.north west)+(-0.3,0.25)$) node[above right] {0.00} rectangle ($(s4K2.south east)+(0.3,-0.25)$);
      
      \draw[darkgreen!96!red,very thick,dotted] ($(s1K3.north west)+(-0.3,0.25)$) node[above right] {0.96} rectangle ($(s3K3.south east)+(0.3,-0.25)$);
      \draw[darkgreen!0!red,very thick,dotted] ($(s4K3.north west)+(-0.3,0.25)$) node[above right] {0.00} rectangle ($(s4K3.south east)+(0.3,-0.25)$);
      
      \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=2ex}]
      ($(s4K2.south west)+(-0.2,-0.1)$)  -- ($(s4K.south east)+(0.2,-0.1)$) node[midway, below, yshift=-.5cm, xshift=0.75cm]{Iteration 1};
      
      \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=2ex}]
      ($(s4K3.south west)+(-0.2,-0.5)$)  -- ($(s4K2.south east)+(0.2,-0.5)$) node[midway, below, yshift=-.5cm]{Iteration 2};
      
      
\end{tikzpicture}
}

==> Figures/Tikz/partitioning.tex <==
\begin{tikzpicture}[scale=1]

    \newcommand\orX{0}
    \newcommand\orY{0.3}
    \newcommand\boxW{1}

    \newcommand\uppX{5}
    \newcommand\uppY{3}
    
    \newcommand\originX{1}
    \newcommand\originY{1}
    \newcommand\targetX{4}
    \newcommand\targetY{2}
    
    \newcommand\dX{\targetX+0.5*\boxW}
    \newcommand\dY{\targetY+0.5*\boxW}
    
    	% Draw origin and target box
    	\draw[red, fill=red!15, dashed] (\originX-\boxW*0.1,\originY+\boxW*0.15) -- (\originX+\boxW*2.5,\originY-\boxW*0.5) -- (\originX+\boxW*1.8,\originY+\boxW*2.1) -- node[anchor=south, pos=0.5, yshift=0.1cm] {$\mathcal{G}(\bm{d}_a)$} (\originX-\boxW*0.8,\originY+\boxW*2.75) -- (\originX-\boxW*0.1,\originY+\boxW*0.25);
    	
    	\draw[fill=red!30] (\originX+\boxW,\originY) -- (\originX+\boxW*2,\originY) -- (\originX+\boxW*2,\originX+\boxW) -- (\originX+\boxW,\originX+\boxW) -- (\originX+\boxW,\originY) node[anchor=south west] {$R_{s'}$};
    	
    	\draw[fill=red!30] (\originX,\originY+\boxW) -- (\originX+\boxW,\originY+\boxW) -- (\originX+\boxW,\originX+\boxW*2) -- (\originX,\originY+\boxW*2) -- (\originX,\originY+\boxW) node[anchor=south west] {$R_{s}$};
    
        % Draw grid
        \foreach \x in {1,...,\uppX} % number of vertical lines
        {
            \draw[gray, dashed] (\x,\boxW/2) -- (\x,\uppY+\boxW/2);
        }
        \foreach \y in {1,...,\uppY} % number of vertical lines
        {
            \draw[gray, dashed] (\boxW/2,\y) -- (\uppX+\boxW/2,\y);
        }
        
        % Draw axes
        \draw[-{Latex[length=2mm,width=2mm]}] (\orX,\orY) -- (\uppX+\boxW-\orX,\orY);
        \draw[-{Latex[length=2mm,width=2mm]}] (\orX,\orY) -- (\orX,\uppY+\boxW-\orY);
        
        \draw[] (\uppX/2+\boxW/2,\orY) node[anchor=north] {$\state_{k}^{(1)}$};
        \draw[] (\orX,\uppY/2+\boxW/2) node[anchor=east] {$\state_{k}^{(2)}$};
        
        % Draw text at target point and lines connecting from origin box
        \filldraw[black] (\dX,\dY) circle (1.5pt) node[anchor=south] {$\bm{d}_a$};
        
        \draw[red, thick, dotted] (\originX-\boxW*0.1,\originY+\boxW*0.15) -- (\dX,\dY);
        \draw[red, thick, dotted] (\originX+\boxW*2.5,\originY-\boxW*0.5) -- (\dX,\dY);
        \draw[red, thick, dotted] (\originX+\boxW*1.8,\originY+\boxW*2.1) -- (\dX,\dY);
        \draw[red, thick, dotted] (\originX-\boxW*0.8,\originY+\boxW*2.75) -- (\dX,\dY);

\end{tikzpicture}

==> Figures/Tikz/scenario1D_b.tex <==
% \resizebox{\linewidth}{!}{%

\begin{tikzpicture}[xscale=1.4, font=\small]

\newcommand\normMean{4}
\newcommand\normScale{1}
\newcommand\gammaA{2}

\begin{axis}[
        at={(-3.55cm,0cm)},
        domain = -0.5:7,
        axis line style={draw=none},
        tick style={draw=none},
        ylabel = {},
        ylabel style={align=center,rotate=-90},
        xticklabels={,,},
        yticklabels={,,},
        yshift=0.3cm,
        xmin=-0.5, xmax=7,
        ymin=0,  ymax=0.26,
        width=9.6cm,
        height=2.5cm,
    ]
    \addplot [name path=A, color=blue] table [x=x, y=y, col sep=comma, mark=none] {Figures/Tikz/distributionPlot_sparse3.csv};
    
    \path[name path=B] (axis cs:-0.5,0) -- (axis cs:7,0);
    
    \addplot [
        thick,
        color=blue,
        fill=blue, 
        fill opacity=0.1
    ] fill between[of=A and B, soft clip={domain=-1:7},];
    
\end{axis}

\foreach \x in {1.9904310603088948,-0.5278880533336503,-1.4461112880916378,-1.5943995469103731,2.6294506104614133,-1.1867788845432967,2.037181532238858,-1.3959068973420097,2.5688452626954277,3.901003799214978,-1.5563206532574538,1.091929144540357,-1.2292227993597358,-2.063392996771781,2.255592948953187,0.6881758404254068,-2.5687775314312766,-2.2498452065637062,2.0199693617488226,1.956825926204485,0.7860453702328734,-2.52772142325479,-2.1858132538399264,2.334055970212992,2.4005500055531614,0.5210108316624362,-2.655417619739051,2.706090565629543,0.8253038068962786,-0.3318863501018159,1.7266469820105135,-1.9415769023599694,-1.5177303444790482,-2.522985295885876,-1.9401966127636552,2.479133323201429,1.6728477125759245,-0.978864651407358,0.5541711976103079,1.0204948216450314,3.5081135776747,1.4445949955555575,-2.4539701417083117,2.132481012567254,1.1618219654722655,1.5341968606117327,1.5991518762340222,-0.6935627554834376,1.3025740111999102,2.037788529815593,1.7458974425571778,2.703316071729569,-2.7131784058516173,-2.1143043485120243,2.6037162284961353,-1.974566829520481,-0.5605911771474217,2.4874738006008466,3.2832169888506773,-1.6707645617572062,1.2142909742497245,1.1912412115649103,0.013967985175968423,2.096534415839007,2.719099849235044,2.1520972561880516,-2.1091728382097736,0.9264630029369343,3.4566694045208743,1.5286715982648778,1.946569855780397,3.087362028180986,-2.1699550902726727,1.2367856267370954,2.3343339772806964,-2.2934955905575745,-1.9932353533238478,1.9395806905152062,-1.633890382078726,-2.761491108014665,1.7890688465551463,0.3807806785316634,1.447596198644714,-2.0064272349669405,-1.2056352536204722,2.236418708772468,-2.1021263761556046,2.5086611768937415,-0.637435936712774,3.0825141682213797,-2.176049547871288,-2.110686716589787,-2.0858006381367344,0.719254321697882,-1.4211937737964444,0.021350708152708897,1.5067085167756558,-0.9983214262961626,0.3976297303859848,1.173806561264576}
{
    \draw[line width=0.01mm] (\x,0) -- ++(0,0.2cm);
}

\draw[dashed] (-1cm,0cm) -- ++(0cm,0.73cm);
\draw[dashed] (1cm,0cm) -- ++(0cm,0.80cm);
\draw[dashed] (3cm,0cm)  -- ++(0cm,1.00cm);

\draw[latex-latex] (-3.5,0) -- (4,0) ; %edit here for the axis

\foreach \x in  {-3,-1,1,3} % edit here for the vertical lines
    \draw[shift={(\x,0)},color=black] (0pt,3pt) -- (0pt,-3pt);

\foreach \x/\xtext in {-3/0,-1/2,1/4,3/6} % edit here for the numbers
    \draw[shift={(\x,0)},color=black] (0pt,0pt) -- (0pt,-3pt) node[below] 
    {$\xtext$};
    
\draw (-2.5cm,1.1cm) node[align=center, blue] {$p_{\noise_k}\left(\state_{k+1} \ | \ \state_k, \control_k(\state_k, a)\right)$};

\node[red, label={[red, below, label distance=-0.1cm]$\state_k$}] (predecessor) at (4.2,0) [circle,fill,inner sep=1.5pt] {};
\node[red, label={[red, below, label distance=-0.1cm]$\hat{\state}_{k+1} = \bm{d}_a$}] (target) at (0,0) [circle,fill,inner sep=1.5pt] {};

\draw[-{Latex[length=3mm,width=4mm]}, line width=0.3mm, red] (predecessor)  to [out=160,in=20] (target);

\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=2ex}]
  (-2.95,-6pt) -- (-1.05,-6pt) node[midway, yshift=-2.2em, xshift=-.5cm]{$P_{\bm{w}_k}(\state_{k+1} \in R_{s'_1})$};
  
\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=2ex}]
  (-0.95,-6pt) -- (0.95,-6pt) node[midway,yshift=-2.2em]{$P_{\bm{w}_k}(\state_{k+1} \in R_{s'_2})$};
  
\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=2ex}]
  (1.05,-6pt) -- (2.95,-6pt) node[midway,yshift=-2.2em, xshift=.5cm]{$P_{\bm{w}_k}(\state_{k+1} \in R_{s'_3})$};

\newcommand\yshift{-1.75}
\newcommand\yshiftB{-2.30}
\newcommand\yshiftC{-2.85}
\newcommand\yshiftD{-3.40}
  
\draw (-3.5, \yshift) node[align=left] {$N_{s'}^\textbf{in}$:};
\draw (-2, \yshift) node[] {34};
\draw (0,  \yshift) node[] {18};
\draw (2,  \yshift) node[] {42};

\draw (-3.5, \yshiftB) node[align=left] {$N_{s'}^\textbf{out}$:};
\draw (-2, \yshiftB) node[] {66};
\draw (0,  \yshiftB) node[] {82};
\draw (2,  \yshiftB) node[] {58};

\draw (-3.5, \yshiftC) node[align=left] {$[\munderbar{p}, \bar{p}]$:};
\draw (-2, \yshiftC) node[] {$[0.174, \ 0.538]$};
\draw (0, \yshiftC) node[]  {$[0.063, \ 0.363]$};
\draw (2, \yshiftC) node[]  {$[0.239, \ 0.617]$};

\draw (-3.5, \yshiftD) node[align=left] {$N_{s'}^\text{in}/N$:};
\draw (-2, \yshiftD) node[] {0.34};
\draw (0, \yshiftD) node[]  {0.18};
\draw (2, \yshiftD) node[]  {0.42};

\end{tikzpicture}

%}

==> Figures/Tikz/scenario1D_detailed.tex <==
\begin{tikzpicture}[xscale=1.8,yscale=1.20]

\fill[red!20] (-0.73,0pt) rectangle (0.73,5pt);
\fill[blue!20] (-1.15,-5pt) rectangle (1.15,0pt);

\draw[latex-latex] (-2.2,0) -- (2.2,0) ; %edit here for the axis
\foreach \x in  {-2,-1,0,1,2} % edit here for the vertical lines
\draw[shift={(\x,0)},color=black] (0pt,3pt) -- (0pt,-3pt);
\foreach \x in {-2,-1,0,1,2} % edit here for the numbers
\draw[shift={(\x,0)},color=black] (0pt,0pt) -- (0pt,-3pt) node[below] 
{$\x$};

\draw (0.73,0)  node[circle,fill,inner sep=1.5pt,red] {};
\draw (-1.39,0) node[circle,fill,inner sep=1.5pt] {};
\draw (1.15,0)  node[circle,fill,inner sep=1.5pt,blue] {};
\draw (-0.41,0) node[circle,fill,inner sep=1.5pt,red] {};
\draw (0.2,0)  node[circle,fill,inner sep=1.5pt,red] {};
\draw (1.75,0)  node[circle,fill,inner sep=1.5pt] {};
\draw (-0.06,0)  node[circle,fill,inner sep=1.5pt,red] {};
\draw (-0.65,0)  node[circle,fill,inner sep=1.5pt,red] {};
\draw (-1.61,0)  node[circle,fill,inner sep=1.5pt] {};
\draw (1.33,0)  node[circle,fill,inner sep=1.5pt] {};

\draw [blue, decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
  (-1.15,0.1) -- (1.15,0.1) node[blue, midway,yshift=-3em]{$\region_{s'}(\lambda^\star_{N_{s'}^\text{out}-1})$};
  
\draw [red,decorate,decoration={brace,amplitude=5pt,mirror,raise=2ex}]
  (0.73,-0.05) -- (-0.73,-0.05) node[red, midway,yshift=2em]{$\region_{s'}(\lambda^\star_{N_{s'}^\text{out}})$};

\draw[thick, shift={(-0.73,0)},color=red] (0pt,5pt) -- (0pt,-0pt);
\draw[thick, shift={(0.73,0)},color=red] (0pt,5pt) -- (0pt,-0pt);

\draw[thick, shift={(-1.15,0)},color=blue] (0pt,0pt) -- (0pt,-5pt);
\draw[thick, shift={(1.15,0)},color=blue] (0pt,0pt) -- (0pt,-5pt);

\draw[shift={(-1,0)}, dashed] (0pt,0pt) -- (0pt,30pt);
\draw[shift={(1,0)}, dashed] (0pt,0pt) -- (0pt,30pt);
\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=2ex}]
  (1,17pt) -- (-1,17pt) node[midway,yshift=2em]{$\region_{s'}$};


\end{tikzpicture}
